Challenges in the Design and Implementation of IoT Testbeds in Smart-Cities: A Systematic Review

Advancements in wireless communication and the increased accessibility to low-cost sensing and data processing IoT technologies have increased the research and development of urban monitoring systems. Most smart city research projects rely on deploying proprietary IoT testbeds for indoor and outdoor data collection. Such testbeds typically rely on a three-tier architecture composed of the Endpoint, the Edge, and the Cloud. Managing the system's operation whilst considering the security and privacy challenges that emerge, such as data privacy controls, network security, and security updates on the devices, is challenging. This work presents a systematic study of the challenges of developing, deploying and managing urban monitoring testbeds, as experienced in a series of urban monitoring research projects, followed by an analysis of the relevant literature. By identifying the challenges in the various projects and organising them under the V-model development lifecycle levels, we provide a reference guide for future projects. Understanding the challenges early on will facilitate current and future smart-cities IoT research projects to reduce implementation time and deliver secure and resilient testbeds.

==> Diagrams/3tier-wsn-data-path.latex <==
% generated by Plantuml 1.2022.5       
\definecolor{plantucolor0000}{RGB}{173,216,230}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{144,238,144}
\definecolor{plantucolor0004}{RGB}{255,255,255}
\definecolor{plantucolor0005}{RGB}{226,226,240}
\definecolor{plantucolor0006}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=plantucolor0000,line width=0.5pt}
,pstyle2/.style={color=black,fill=plantucolor0004,line width=1.5pt}
,pstyle3/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0005,line width=0.5pt}
,pstyle5/.style={color=black,fill=plantucolor0006,line width=1.5pt}
,pstyle6/.style={color=black,line width=1.5pt}
,pstyle7/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle8/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (16pt,6pt) rectangle (198.6273pt,292.082pt);
\node at (68.1379pt,6pt)[below right,color=black]{\textbf{Endpoint}};
\draw[pstyle0] (235.5116pt,6pt) rectangle (360.9738pt,292.082pt);
\node at (276.8649pt,6pt)[below right,color=black]{\textbf{Edge}};
\draw[color=plantucolor0001,fill=plantucolor0003,line width=0.5pt] (421.6159pt,6pt) rectangle (516.3534pt,292.082pt);
\node at (444.6286pt,6pt)[below right,color=black]{\textbf{Cloud}};
\draw[pstyle2] (10pt,73.5693pt) rectangle (204.6273pt,119.9746pt);
\draw[pstyle2] (127.849pt,133.9746pt) rectangle (300.1955pt,180.3799pt);
\draw[pstyle2] (290.1955pt,194.3799pt) rectangle (522.3534pt,240.7852pt);
\draw[pstyle3] (68pt,56.5693pt) -- (68pt,257.7852pt);
\draw[pstyle3] (165.849pt,56.5693pt) -- (165.849pt,257.7852pt);
\draw[pstyle3] (264.5116pt,56.5693pt) -- (264.5116pt,257.7852pt);
\draw[pstyle3] (328.1955pt,56.5693pt) -- (328.1955pt,257.7852pt);
\draw[pstyle3] (468.6159pt,56.5693pt) -- (468.6159pt,257.7852pt);
\draw[pstyle4] (20pt,30.2725pt) arc (180:270:5pt) -- (25pt,25.2725pt) -- (111.2301pt,25.2725pt) arc (270:360:5pt) -- (116.2301pt,30.2725pt) -- (116.2301pt,50.5693pt) arc (0:90:5pt) -- (111.2301pt,55.5693pt) -- (25pt,55.5693pt) arc (90:180:5pt) -- (20pt,50.5693pt) -- cycle;
\node at (27pt,32.2725pt)[below right,color=black]{Transducer};
\draw[pstyle4] (20pt,261.7852pt) arc (180:270:5pt) -- (25pt,256.7852pt) -- (111.2301pt,256.7852pt) arc (270:360:5pt) -- (116.2301pt,261.7852pt) -- (116.2301pt,282.082pt) arc (0:90:5pt) -- (111.2301pt,287.082pt) -- (25pt,287.082pt) arc (90:180:5pt) -- (20pt,282.082pt) -- cycle;
\node at (27pt,263.7852pt)[below right,color=black]{Transducer};
\draw[pstyle4] (137.849pt,30.2725pt) arc (180:270:5pt) -- (142.849pt,25.2725pt) -- (189.6273pt,25.2725pt) arc (270:360:5pt) -- (194.6273pt,30.2725pt) -- (194.6273pt,50.5693pt) arc (0:90:5pt) -- (189.6273pt,55.5693pt) -- (142.849pt,55.5693pt) arc (90:180:5pt) -- (137.849pt,50.5693pt) -- cycle;
\node at (144.849pt,32.2725pt)[below right,color=black]{MCU};
\draw[pstyle4] (137.849pt,261.7852pt) arc (180:270:5pt) -- (142.849pt,256.7852pt) -- (189.6273pt,256.7852pt) arc (270:360:5pt) -- (194.6273pt,261.7852pt) -- (194.6273pt,282.082pt) arc (0:90:5pt) -- (189.6273pt,287.082pt) -- (142.849pt,287.082pt) arc (90:180:5pt) -- (137.849pt,282.082pt) -- cycle;
\node at (144.849pt,263.7852pt)[below right,color=black]{MCU};
\draw[pstyle4] (239.5116pt,30.2725pt) arc (180:270:5pt) -- (244.5116pt,25.2725pt) -- (285.1955pt,25.2725pt) arc (270:360:5pt) -- (290.1955pt,30.2725pt) -- (290.1955pt,50.5693pt) arc (0:90:5pt) -- (285.1955pt,55.5693pt) -- (244.5116pt,55.5693pt) arc (90:180:5pt) -- (239.5116pt,50.5693pt) -- cycle;
\node at (246.5116pt,32.2725pt)[below right,color=black]{LAN};
\draw[pstyle4] (239.5116pt,261.7852pt) arc (180:270:5pt) -- (244.5116pt,256.7852pt) -- (285.1955pt,256.7852pt) arc (270:360:5pt) -- (290.1955pt,261.7852pt) -- (290.1955pt,282.082pt) arc (0:90:5pt) -- (285.1955pt,287.082pt) -- (244.5116pt,287.082pt) arc (90:180:5pt) -- (239.5116pt,282.082pt) -- cycle;
\node at (246.5116pt,263.7852pt)[below right,color=black]{LAN};
\draw[pstyle4] (300.1955pt,30.2725pt) arc (180:270:5pt) -- (305.1955pt,25.2725pt) -- (351.9738pt,25.2725pt) arc (270:360:5pt) -- (356.9738pt,30.2725pt) -- (356.9738pt,50.5693pt) arc (0:90:5pt) -- (351.9738pt,55.5693pt) -- (305.1955pt,55.5693pt) arc (90:180:5pt) -- (300.1955pt,50.5693pt) -- cycle;
\node at (307.1955pt,32.2725pt)[below right,color=black]{WAN};
\draw[pstyle4] (300.1955pt,261.7852pt) arc (180:270:5pt) -- (305.1955pt,256.7852pt) -- (351.9738pt,256.7852pt) arc (270:360:5pt) -- (356.9738pt,261.7852pt) -- (356.9738pt,282.082pt) arc (0:90:5pt) -- (351.9738pt,287.082pt) -- (305.1955pt,287.082pt) arc (90:180:5pt) -- (300.1955pt,282.082pt) -- cycle;
\node at (307.1955pt,263.7852pt)[below right,color=black]{WAN};
\draw[pstyle4] (425.6159pt,30.2725pt) arc (180:270:5pt) -- (430.6159pt,25.2725pt) -- (507.3534pt,25.2725pt) arc (270:360:5pt) -- (512.3534pt,30.2725pt) -- (512.3534pt,50.5693pt) arc (0:90:5pt) -- (507.3534pt,55.5693pt) -- (430.6159pt,55.5693pt) arc (90:180:5pt) -- (425.6159pt,50.5693pt) -- cycle;
\node at (432.6159pt,32.2725pt)[below right,color=black]{Endpoint};
\draw[pstyle4] (425.6159pt,261.7852pt) arc (180:270:5pt) -- (430.6159pt,256.7852pt) -- (507.3534pt,256.7852pt) arc (270:360:5pt) -- (512.3534pt,261.7852pt) -- (512.3534pt,282.082pt) arc (0:90:5pt) -- (507.3534pt,287.082pt) -- (430.6159pt,287.082pt) arc (90:180:5pt) -- (425.6159pt,282.082pt) -- cycle;
\node at (432.6159pt,263.7852pt)[below right,color=black]{Endpoint};
\draw[pstyle5] (10pt,73.5693pt) -- (157.7448pt,73.5693pt) -- (157.7448pt,80.8418pt) -- (147.7448pt,90.8418pt) -- (10pt,90.8418pt) -- (10pt,73.5693pt);
\draw[pstyle6] (10pt,73.5693pt) rectangle (204.6273pt,119.9746pt);
\node at (25pt,74.5693pt)[below right,color=black]{\textbf{Digitization}};
\draw[pstyle7] (154.2381pt,107.9746pt) -- (164.2381pt,111.9746pt) -- (154.2381pt,115.9746pt) -- (158.2381pt,111.9746pt) -- cycle;
\draw[pstyle8] (68.1151pt,111.9746pt) -- (160.2381pt,111.9746pt);
\node at (75.1151pt,94.8418pt)[below right,color=black]{Raw Data};
\draw[pstyle5] (127.849pt,133.9746pt) -- (235.2786pt,133.9746pt) -- (235.2786pt,141.2471pt) -- (225.2786pt,151.2471pt) -- (127.849pt,151.2471pt) -- (127.849pt,133.9746pt);
\draw[pstyle6] (127.849pt,133.9746pt) rectangle (300.1955pt,180.3799pt);
\node at (142.849pt,134.9746pt)[below right,color=black]{\textbf{LPWAN}};
\draw[pstyle7] (252.8535pt,168.3799pt) -- (262.8535pt,172.3799pt) -- (252.8535pt,176.3799pt) -- (256.8535pt,172.3799pt) -- cycle;
\draw[pstyle8] (166.2381pt,172.3799pt) -- (258.8535pt,172.3799pt);
\node at (173.2381pt,155.2471pt)[below right,color=black]{MAC/PHY};
\draw[pstyle5] (290.1955pt,194.3799pt) -- (407.0184pt,194.3799pt) -- (407.0184pt,201.6523pt) -- (397.0184pt,211.6523pt) -- (290.1955pt,211.6523pt) -- (290.1955pt,194.3799pt);
\draw[pstyle6] (290.1955pt,194.3799pt) rectangle (522.3534pt,240.7852pt);
\node at (305.1955pt,195.3799pt)[below right,color=black]{\textbf{Internet}};
\draw[pstyle7] (456.9847pt,228.7852pt) -- (466.9847pt,232.7852pt) -- (456.9847pt,236.7852pt) -- (460.9847pt,232.7852pt) -- cycle;
\draw[pstyle8] (328.5847pt,232.7852pt) -- (462.9847pt,232.7852pt);
\node at (335.5847pt,215.6523pt)[below right,color=black]{Processed Data};
\end{tikzpicture}


==> Diagrams/exposed-services-thread-model.latex <==
% generated by Plantuml 1.2022.5       
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{229,230,229}
\definecolor{plantucolor0002}{RGB}{226,226,240}
\definecolor{plantucolor0003}{RGB}{24,24,24}
\definecolor{plantucolor0004}{RGB}{0,47,95}
\definecolor{plantucolor0005}{RGB}{241,241,241}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle1/.style={color=plantucolor0003,fill=plantucolor0002,line width=1.0pt}
,pstyle3/.style={color=plantucolor0003,line width=1.0pt}
,pstyle4/.style={color=plantucolor0003,fill=plantucolor0005,line width=0.5pt}
]
\node at (5pt,5pt)[below right,color=black]{Internet};
\node at (29.4155pt,136.9063pt)[below right,color=black]{Edge};
\node at (12.5353pt,281.6172pt)[below right,color=black]{LPWAN};
\draw[pstyle0] (118.0351pt,177.793pt) rectangle (329.3962pt,235.7305pt);
\node at (123.0351pt,177.793pt)[below right,color=black]{Edge};
\draw[pstyle0] (236.1235pt,39.4844pt) rectangle (330.6689pt,97.4219pt);
\node at (241.1235pt,39.4844pt)[below right,color=black]{Cloud};
\draw[pstyle1] (69.68pt,9.4844pt) rectangle (340.6689pt,14.4844pt);
\draw[color=plantucolor0003,fill=plantucolor0004,line width=1.0pt] (69.68pt,141.3906pt) rectangle (340.6689pt,146.3906pt);
\draw[pstyle1] (69.68pt,286.1016pt) rectangle (340.6689pt,291.1016pt);
\draw[pstyle3] (149.9017pt,14.4844pt) -- (149.9017pt,53.4531pt);
\draw[pstyle3] (149.9017pt,97.4219pt) -- (149.9017pt,141.3906pt);
\draw[pstyle3] (285.3962pt,14.4844pt) -- (285.3962pt,58.4531pt);
\draw[pstyle3] (145.9017pt,146.3906pt) -- (145.9017pt,196.7617pt);
\draw[pstyle3] (281.3962pt,146.3906pt) -- (281.3962pt,196.7617pt);
\draw[pstyle3] (281.3962pt,230.7305pt) -- (281.3962pt,286.1016pt);
\node at (247.5503pt,252.0137pt)[below right,color=black]{SLIP Radio};
\draw[pstyle3] (149.9017pt,291.1016pt) -- (149.9017pt,327.5039pt);
\node at (104.4119pt,300.4004pt)[below right,color=black]{Endpoint Radio};
\draw[pstyle4] (109.0243pt,63.0941pt) ..controls (111.3826pt,56.4472pt) and (115.612pt,55.2112pt) .. (121.1649pt,59.5703pt) ..controls (123.9335pt,51.197pt) and (129.9859pt,51.1874pt) .. (135.4758pt,56.7824pt) ..controls (138.8142pt,49.3671pt) and (144.6558pt,48.9562pt) .. (149.5123pt,55.2252pt) ..controls (155.4497pt,50.001pt) and (159.9556pt,51.1959pt) .. (163.7196pt,57.8292pt) ..controls (169.5211pt,53.3681pt) and (173.5178pt,54.5739pt) .. (176.5021pt,61.1051pt) ..controls (181.3596pt,55.0077pt) and (186.1465pt,54.9037pt) .. (189.8475pt,62.2529pt) ..controls (198.483pt,62.5208pt) and (203.0791pt,66.887pt) .. (199.3476pt,75.8168pt) ..controls (203.3926pt,86.4071pt) and (198.8774pt,90.0815pt) .. (188.847pt,90.8218pt) ..controls (184.6615pt,97.6204pt) and (179.9123pt,98.2468pt) .. (175.369pt,91.1692pt) ..controls (171.0456pt,97.9342pt) and (166.879pt,96.6274pt) .. (162.4953pt,91.2331pt) ..controls (158.5445pt,97.8212pt) and (153.6801pt,96.7298pt) .. (149.4959pt,91.4897pt) ..controls (144.283pt,98.3785pt) and (139.3035pt,98.256pt) .. (134.5948pt,90.96pt) ..controls (131.3428pt,96.5508pt) and (124.6181pt,98.8248pt) .. (120.919pt,91.4309pt) ..controls (116.1876pt,96.0467pt) and (111.7139pt,96.068pt) .. (108.4382pt,89.7667pt) ..controls (100.3396pt,88.2193pt) and (97.4291pt,84.5412pt) .. (100.7141pt,76.4104pt) ..controls (96.2272pt,68.8071pt) and (99.7927pt,62.1363pt) .. (109.0243pt,63.0941pt);
\node at (113.9933pt,68.4531pt)[below right,color=black]{LTE WAN};
\draw[pstyle4] (241.1235pt,58.4531pt) rectangle (325.6689pt,92.4219pt);
\node at (251.1235pt,68.4531pt)[below right,color=black]{endpoint};
\draw[pstyle4] (123.0351pt,196.7617pt) rectangle (172.7684pt,230.7305pt);
\node at (133.0351pt,206.7617pt)[below right,color=black]{LAN};
\draw[pstyle4] (242.3962pt,196.7617pt) rectangle (324.3962pt,230.7305pt);
\node at (252.3962pt,206.7617pt)[below right,color=black]{RPL/IPv6};
\draw[pstyle4] (84.68pt,327.5039pt) rectangle (211.1235pt,361.4727pt);
\node at (94.68pt,337.5039pt)[below right,color=black]{Endpoint Node};
\end{tikzpicture}

